TAMAS: Benchmarking Adversarial Risks in Multi-Agent LLM Systems

Large Language Models (LLMs) have demonstrated strong capabilities as autonomous agents through tool use, planning, and decision-making abilities, leading to their widespread adoption across diverse tasks. As task complexity grows, multi-agent LLM systems are increasingly used to solve problems collaboratively. However, safety and security of these systems remains largely under-explored. Existing benchmarks and datasets predominantly focus on single-agent settings, failing to capture the unique vulnerabilities of multi-agent dynamics and co-ordination. To address this gap, we introduce $\textbf{T}$hreats and $\textbf{A}$ttacks in $\textbf{M}$ulti-$\textbf{A}$gent $\textbf{S}$ystems ($\textbf{TAMAS}$), a benchmark designed to evaluate the robustness and safety of multi-agent LLM systems. TAMAS includes five distinct scenarios comprising 300 adversarial instances across six attack types and 211 tools, along with 100 harmless tasks. We assess system performance across ten backbone LLMs and three agent interaction configurations from Autogen and CrewAI frameworks, highlighting critical challenges and failure modes in current multi-agent deployments. Furthermore, we introduce Effective Robustness Score (ERS) to assess the tradeoff between safety and task effectiveness of these frameworks. Our findings show that multi-agent systems are highly vulnerable to adversarial attacks, underscoring the urgent need for stronger defenses. TAMAS provides a foundation for systematically studying and improving the safety of multi-agent LLM systems.

==> (inline-0) <==
\begin{tabular}{lcccc|cccc|cccc|cccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c|}{\textbf{DPI}} & \multicolumn{4}{c|}{\textbf{Impersonation}} & \multicolumn{4}{c|}{\textbf{IPI}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Byzantine\\ Agent\end{tabular}}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Colluding\\ Agents\end{tabular}}} & \multicolumn{4}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Contradicting\\ Agents\end{tabular}}} \\ \cline{2-25} 
\multicolumn{1}{c}{} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} \\ \hline
GPT-4 & \begin{tabular}[c]{@{}c@{}}3.96\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.89\\ {[}9.0, 32.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.16\\ {[}61.6, 88.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.05\\ {[}10.5, 26.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.95\\ {[}73.5, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}0.0, 30.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.01\\ {[}40.9, 69.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.94\\ {[}19.2, 52.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.02\\ {[}58.8, 72.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.98\\ {[}27.1, 41.2{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.01\\ {[}90.6, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.4{]}\end{tabular} \\
GPT-4o & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.87\\ {[}8.0, 27.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.12\\ {[}67.7, 89.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.01\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.04\\ {[}6.4, 25.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.95\\ {[}67.6, 89.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.98\\ {[}77.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}0.0, 17.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.07\\ {[}53.1, 70.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}37.93\\ {[}29.5, 46.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.01\\ {[}93.3, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.98\\ {[}84.3, 98.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}1.5, 15.7{]}\end{tabular} \\
GPT-4o-mini & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.12\\ {[}11.5, 39.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.87\\ {[}53.8, 84.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.04\\ {[}6.5, 37.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.97\\ {[}57.4, 93.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.02\\ {[}71.6, 96.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.98\\ {[}3.8, 28.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.99\\ {[}65.1, 85.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}20.02\\ {[}13.0, 27.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.01\\ {[}93.1, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.95\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}2.0, 18.8{]}\end{tabular} \\
Gemini-2.0-Flash & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.98\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.02\\ {[}88.6, 98.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.98\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.01\\ {[}0.0, 18.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.01\\ {[}77.4, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.08\\ {[}71.5, 96.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.92\\ {[}3.2, 25.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.02\\ {[}41.9, 58.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}49.98\\ {[}41.7, 58.1{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.99\\ {[}93.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.02\\ {[}90.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.4{]}\end{tabular} \\
Gemini-2.0-Flash-lite & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.02\\ {[}4.5, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.96\\ {[}76.2, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.23\\ {[}30.8, 81.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.77\\ {[}18.7, 69.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 12.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 12.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.02\\ {[}67.8, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.06\\ {[}38.0, 58.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}51.94\\ {[}41.3, 62.0{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.01\\ {[}90.5, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.99\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.01\\ {[}2.0, 18.8{]}\end{tabular} \\
Deepseek-R1-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.06\\ {[}10.1, 22.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.94\\ {[}77.5, 89.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.00\\ {[}4.7, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.00\\ {[}80.3, 95.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.07\\ {[}33.2, 50.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.93\\ {[}49.2, 66.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.03\\ {[}51.7, 68.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}39.97\\ {[}31.8, 48.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.99\\ {[}87.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 12.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.95\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}2.0, 18.8{]}\end{tabular} \\
Mixtral-8x7B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.97\\ {[}4.9, 24.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.03\\ {[}75.8, 95.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.15\\ {[}7.3, 33.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.85\\ {[}66.5, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.03\\ {[}37.0, 67.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.97\\ {[}32.8, 63.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.03\\ {[}33.6, 65.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}51.97\\ {[}34.5, 66.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.99\\ {[}93.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.04\\ {[}90.7, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.96\\ {[}0.0, 9.3{]}\end{tabular} \\
Qwen3-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.96\\ {[}1.9, 18.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.04\\ {[}81.2, 98.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.04\\ {[}7.3, 33.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.96\\ {[}66.6, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.05\\ {[}68.3, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.96\\ {[}10.4, 26.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.02\\ {[}30.3, 49.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}59.98\\ {[}50.2, 69.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.5, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.01\\ {[}73.6, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.99\\ {[}10.5, 26.4{]}\end{tabular} \\
Qwen3-8B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.00\\ {[}8.2, 27.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.00\\ {[}72.7, 91.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.00\\ {[}13.9, 30.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.00\\ {[}69.7, 86.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.04\\ {[}67.2, 80.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.98\\ {[}14.0, 30.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.08\\ {[}34.6, 52.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}55.92\\ {[}47.1, 65.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.96\\ {[}76.4, 98.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}12.04\\ {[}2.0, 23.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.02\\ {[}68.5, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.98\\ {[}2.0, 31.5{]}\end{tabular} \\
Llama-3.1-8B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.06\\ {[}20.0, 36.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.94\\ {[}63.2, 80.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.08\\ {[}0.0, 18.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.00\\ {[}1.5, 16.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.92\\ {[}73.9, 93.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}1.4, 15.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.93\\ {[}28.1, 57.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.05\\ {[}38.3, 60.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.01\\ {[}55.1, 76.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.99\\ {[}23.8, 44.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.98\\ {[}90.6, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}4.02\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.09\\ {[}80.3, 95.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.91\\ {[}4.5, 19.7{]}\end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{lcccc|cccc|cccc|cccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c|}{\textbf{DPI}} & \multicolumn{4}{c|}{\textbf{Impersonation}} & \multicolumn{4}{c|}{\textbf{IPI}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Byzantine\\ Agent\end{tabular}}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Colluding\\ Agents\end{tabular}}} & \multicolumn{4}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Contradicting\\ Agents\end{tabular}}} \\ \cline{2-25} 
\multicolumn{1}{c}{} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} \\ \hline
GPT-4 & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.03\\ {[}7.4, 33.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.97\\ {[}66.3, 92.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.96\\ {[}0.0, 14.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.03\\ {[}7.0, 29.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.02\\ {[}0.0, 14.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.99\\ {[}54.6, 86.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.02\\ {[}0.0, 31.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.02\\ {[}31.6, 73.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.95\\ {[}18.8, 54.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.04\\ {[}48.7, 63.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}43.96\\ {[}36.7, 51.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.00\\ {[}81.2, 98.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}10.00\\ {[}1.8, 18.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.04\\ {[}67.2, 80.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.96\\ {[}19.2, 32.8{]}\end{tabular} \\
GPT-4o & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.00\\ {[}0.0, 17.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.00\\ {[}82.4, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.00\\ {[}0.0, 32.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.00\\ {[}68.0, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.07\\ {[}29.6, 70.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.93\\ {[}29.5, 70.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.03\\ {[}40.4, 64.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}47.97\\ {[}36.0, 59.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.5, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.99\\ {[}68.5, 92.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.01\\ {[}7.7, 31.5{]}\end{tabular} \\
GPT-4o-mini & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.10\\ {[}0.0, 17.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.90\\ {[}82.2, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.02\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.98\\ {[}93.3, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.03\\ {[}35.2, 56.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}53.97\\ {[}43.4, 64.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.92\\ {[}0.0, 12.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.04\\ {[}46.4, 83.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}26.03\\ {[}15.6, 36.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.99\\ {[}82.9, 96.1{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}10.01\\ {[}3.9, 17.1{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.01\\ {[}60.6, 83.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.99\\ {[}16.4, 39.4{]}\end{tabular} \\
Gemini-2.0-Flash & \begin{tabular}[c]{@{}c@{}}28.39\\ {[}16.4, 41.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.71\\ {[}16.3, 47.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.91\\ {[}27.7, 48.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.92\\ {[}10.0, 50.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.97\\ {[}0.0, 14.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.97\\ {[}2.0, 18.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.13\\ {[}30.7, 79.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\ {[}0.0, 9.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.94\\ {[}47.4, 86.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.06\\ {[}12.9, 45.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.98\\ {[}49.2, 67.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}42.02\\ {[}33.0, 50.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.03\\ {[}79.6, 91.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}13.97\\ {[}8.4, 20.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.01\\ {[}67.6, 85.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.99\\ {[}15.0, 32.4{]}\end{tabular} \\
Gemini-2.0-Flash-lite & \begin{tabular}[c]{@{}c@{}}50.06\\ {[}21.4, 79.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.98\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.97\\ {[}1.4, 15.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.98\\ {[}16.5, 63.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.93\\ {[}14.3, 69.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.96\\ {[}3.9, 32.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.11\\ {[}13.2, 68.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.08\\ {[}4.9, 29.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}61.91\\ {[}50.4, 73.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.04\\ {[}3.7, 33.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.01\\ {[}51.8, 68.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}39.99\\ {[}32.0, 48.2{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.00\\ {[}77.7, 90.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}16.00\\ {[}10.0, 22.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.04\\ {[}77.6, 90.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.96\\ {[}9.9, 22.4{]}\end{tabular} \\
Deepseek-R1-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.07\\ {[}6.3, 26.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.93\\ {[}74.0, 93.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.95\\ {[}1.4, 15.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.05\\ {[}84.4, 98.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.08\\ {[}19.4, 33.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.92\\ {[}67.0, 80.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.02\\ {[}43.6, 64.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}45.98\\ {[}35.2, 56.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.01\\ {[}82.3, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}7.99\\ {[}0.0, 17.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.95\\ {[}72.2, 86.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.04\\ {[}8.1, 27.6{]}\end{tabular} \\
Mixtral-8x7B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.97\\ {[}4.6, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.03\\ {[}80.3, 95.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.06\\ {[}4.5, 19.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.94\\ {[}80.2, 95.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.02\\ {[}14.3, 40.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.98\\ {[}59.8, 85.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.12\\ {[}21.1, 60.4{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}61.88\\ {[}39.6, 78.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.99\\ {[}88.6, 98.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}6.01\\ {[}1.4, 11.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.98\\ {[}75.0, 91.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.02\\ {[}8.7, 25.0{]}\end{tabular} \\
Qwen3-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.95\\ {[}1.9, 18.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.05\\ {[}81.2, 98.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.01\\ {[}1.5, 16.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.99\\ {[}84.0, 98.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.01\\ {[}22.4, 37.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.99\\ {[}62.1, 77.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.08\\ {[}24.9, 42.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}65.92\\ {[}57.2, 75.1{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.98\\ {[}80.2, 95.4{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}12.02\\ {[}4.6, 19.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.01\\ {[}59.4, 76.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.99\\ {[}23.5, 40.6{]}\end{tabular} \\
Qwen3-8B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.00\\ {[}1.4, 16.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.00\\ {[}84.0, 98.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.96\\ {[}5.8, 21.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.04\\ {[}78.1, 94.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.05\\ {[}16.4, 28.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.95\\ {[}71.5, 83.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.91\\ {[}18.5, 52.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}64.09\\ {[}47.4, 81.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}6.00\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.01\\ {[}66.6, 92.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}13.99\\ {[}1.9, 27.0{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.94\\ {[}64.7, 82.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.07\\ {[}14.2, 34.8{]}\end{tabular} \\
Llama-3.1-8B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.98\\ {[}4.7, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.02\\ {[}80.3, 95.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.98\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.02\\ {[}88.6, 98.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.01\\ {[}10.7, 31.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.99\\ {[}68.2, 89.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.06\\ {[}53.4, 74.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}35.94\\ {[}25.5, 46.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.15\\ {[}41.9, 85.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.85\\ {[}14.7, 58.1{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.05\\ {[}57.7, 85.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.95\\ {[}14.9, 42.3{]}\end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{lcccc|cccc|cccc|cccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c|}{\textbf{DPI}} & \multicolumn{4}{c|}{\textbf{Impersonation}} & \multicolumn{4}{c|}{\textbf{IPI}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Byzantine\\ Agent\end{tabular}}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Colluding\\ Agents\end{tabular}}} & \multicolumn{4}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Contradicting\\ Agents\end{tabular}}} \\ \cline{2-25} 
\multicolumn{1}{c}{} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} \\ \hline
GPT-4 & \begin{tabular}[c]{@{}c@{}}3.96\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.89\\ {[}9.0, 32.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.16\\ {[}61.6, 88.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.05\\ {[}10.5, 26.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.95\\ {[}73.5, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}0.0, 30.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.01\\ {[}40.9, 69.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.94\\ {[}19.2, 52.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.02\\ {[}58.8, 72.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.98\\ {[}27.1, 41.2{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.01\\ {[}90.6, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.4{]}\end{tabular} \\
GPT-4o & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.87\\ {[}8.0, 27.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.12\\ {[}67.7, 89.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.01\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.04\\ {[}6.4, 25.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.95\\ {[}67.6, 89.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.98\\ {[}77.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}0.0, 17.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.07\\ {[}53.1, 70.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}37.93\\ {[}29.5, 46.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.01\\ {[}93.3, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.98\\ {[}84.3, 98.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}1.5, 15.7{]}\end{tabular} \\
GPT-4o-mini & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.12\\ {[}11.5, 39.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}69.87\\ {[}53.8, 84.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.04\\ {[}6.5, 37.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.97\\ {[}57.4, 93.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.02\\ {[}71.6, 96.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.98\\ {[}3.8, 28.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.99\\ {[}65.1, 85.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}20.02\\ {[}13.0, 27.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.01\\ {[}93.1, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.95\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}2.0, 18.8{]}\end{tabular} \\
Gemini-2.0-Flash & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.98\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.02\\ {[}88.6, 98.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.98\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.01\\ {[}0.0, 18.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.01\\ {[}77.4, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.08\\ {[}71.5, 96.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.92\\ {[}3.2, 25.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.02\\ {[}41.9, 58.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}49.98\\ {[}41.7, 58.1{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.99\\ {[}93.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.02\\ {[}90.6, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.4{]}\end{tabular} \\
Gemini-2.0-Flash-lite & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.02\\ {[}4.5, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.96\\ {[}76.2, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.23\\ {[}30.8, 81.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.77\\ {[}18.7, 69.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 12.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 12.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.02\\ {[}67.8, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.06\\ {[}38.0, 58.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}51.94\\ {[}41.3, 62.0{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.01\\ {[}90.5, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.99\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.01\\ {[}2.0, 18.8{]}\end{tabular} \\
Deepseek-R1-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.06\\ {[}10.1, 22.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.94\\ {[}77.5, 89.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}12.00\\ {[}4.7, 19.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.00\\ {[}80.3, 95.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.07\\ {[}33.2, 50.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}57.93\\ {[}49.2, 66.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.03\\ {[}51.7, 68.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}39.97\\ {[}31.8, 48.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.99\\ {[}87.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 12.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}89.95\\ {[}81.2, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.05\\ {[}2.0, 18.8{]}\end{tabular} \\
Mixtral-8x7B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.97\\ {[}4.9, 24.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.03\\ {[}75.8, 95.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.15\\ {[}7.3, 33.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.85\\ {[}66.5, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.03\\ {[}37.0, 67.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.97\\ {[}32.8, 63.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.03\\ {[}33.6, 65.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}51.97\\ {[}34.5, 66.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}97.99\\ {[}93.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}96.04\\ {[}90.7, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.96\\ {[}0.0, 9.3{]}\end{tabular} \\
Qwen3-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.96\\ {[}1.9, 18.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}90.04\\ {[}81.2, 98.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.04\\ {[}7.3, 33.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}79.96\\ {[}66.6, 92.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.05\\ {[}68.3, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.96\\ {[}10.4, 26.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.02\\ {[}30.3, 49.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}59.98\\ {[}50.2, 69.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.5, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.01\\ {[}73.6, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.99\\ {[}10.5, 26.4{]}\end{tabular} \\
Qwen3-8B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.00\\ {[}8.2, 27.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.00\\ {[}72.7, 91.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.00\\ {[}13.9, 30.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.00\\ {[}69.7, 86.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.04\\ {[}67.2, 80.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.98\\ {[}14.0, 30.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.08\\ {[}34.6, 52.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}55.92\\ {[}47.1, 65.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.96\\ {[}76.4, 98.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}12.04\\ {[}2.0, 23.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.02\\ {[}68.5, 98.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.98\\ {[}2.0, 31.5{]}\end{tabular} \\
Llama-3.1-8B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.06\\ {[}20.0, 36.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.94\\ {[}63.2, 80.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.08\\ {[}0.0, 18.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.00\\ {[}1.5, 16.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}83.92\\ {[}73.9, 93.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.02\\ {[}1.4, 15.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.93\\ {[}28.1, 57.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.05\\ {[}38.3, 60.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}66.01\\ {[}55.1, 76.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.99\\ {[}23.8, 44.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}95.98\\ {[}90.6, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}4.02\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.09\\ {[}80.3, 95.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.91\\ {[}4.5, 19.7{]}\end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{lcccc|cccc|cccc|cccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c|}{\textbf{DPI}} & \multicolumn{4}{c|}{\textbf{Impersonation}} & \multicolumn{4}{c|}{\textbf{IPI}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Byzantine\\ Agent\end{tabular}}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Colluding\\ Agents\end{tabular}}} & \multicolumn{4}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Contradicting\\ Agents\end{tabular}}} \\ \cline{2-25} 
\multicolumn{1}{c}{} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} \\ \hline
GPT-4o & \begin{tabular}[c]{@{}c@{}}36.04\\ {[}27.3, 45.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.08\\ {[}3.9, 28.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.88\\ {[}37.4, 60.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.55\\ {[}22.9, 40.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.80\\ {[}0.0, 6.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.80\\ {[}0.0, 6.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.85\\ {[}55.4, 74.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.94\\ {[}1.2, 11.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.13\\ {[}33.6, 73.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.93\\ {[}19.7, 59.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.04\\ {[}55.3, 69.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}33.97\\ {[}26.9, 41.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.04\\ {[}0.0, 12.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}75.91\\ {[}64.3, 87.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}20.05\\ {[}11.4, 29.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.06\\ {[}65.5, 85.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.94\\ {[}14.2, 34.5{]}\end{tabular} \\
GPT-4o-mini & \begin{tabular}[c]{@{}c@{}}37.95\\ {[}26.2, 49.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.12\\ {[}2.0, 36.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.93\\ {[}25.4, 61.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}14.08\\ {[}5.0, 24.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.02\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.90\\ {[}0.0, 22.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.00\\ {[}67.2, 80.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.01\\ {[}0.0, 14.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.06\\ {[}46.8, 61.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.93\\ {[}30.4, 49.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.02\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.01\\ {[}43.7, 64.7{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}43.98\\ {[}33.8, 54.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.07\\ {[}60.7, 83.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}23.94\\ {[}14.1, 34.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.09\\ {[}53.5, 81.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.91\\ {[}18.6, 42.9{]}\end{tabular} \\
Deepseek-R1-32B & \begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.02\\ {[}13.0, 32.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.98\\ {[}63.3, 80.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.05\\ {[}16.4, 28.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.95\\ {[}71.5, 83.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.98\\ {[}62.6, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.02\\ {[}10.5, 37.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}50.02\\ {[}40.1, 59.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}49.98\\ {[}40.1, 59.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}2.02\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}93.97\\ {[}85.7, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}82.01\\ {[}73.6, 89.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.99\\ {[}10.5, 26.4{]}\end{tabular} \\
Mixtral-8x7B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.01\\ {[}13.8, 30.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}77.99\\ {[}69.7, 86.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}17.90\\ {[}9.0, 28.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}80.10\\ {[}70.6, 88.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}49.94\\ {[}41.6, 58.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.06\\ {[}39.3, 57.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.08\\ {[}47.4, 65.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}43.92\\ {[}34.5, 52.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.01\\ {[}82.3, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}7.99\\ {[}0.0, 17.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.99\\ {[}84.2, 98.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}8.01\\ {[}1.4, 15.8{]}\end{tabular} \\
Qwen3-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.98\\ {[}4.9, 24.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.02\\ {[}76.0, 95.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.96\\ {[}1.9, 23.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.04\\ {[}76.6, 98.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}74.01\\ {[}67.1, 80.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}25.99\\ {[}19.3, 32.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.02\\ {[}27.5, 50.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}61.98\\ {[}49.1, 72.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}91.99\\ {[}84.1, 98.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}8.01\\ {[}1.5, 15.9{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}68.08\\ {[}54.4, 82.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.92\\ {[}17.8, 45.6{]}\end{tabular} \\
Qwen3-8B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.91\\ {[}6.3, 25.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}84.09\\ {[}74.1, 93.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}22.00\\ {[}9.5, 34.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}78.00\\ {[}65.5, 90.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}70.02\\ {[}62.0, 77.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.98\\ {[}22.3, 38.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}48.05\\ {[}35.5, 61.4{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}51.95\\ {[}38.6, 64.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}94.01\\ {[}85.7, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}5.99\\ {[}0.0, 14.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}86.02\\ {[}72.2, 96.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.98\\ {[}3.9, 27.8{]}\end{tabular} \\
Llama-3.1-8B-instruct & \begin{tabular}[c]{@{}c@{}}52.12\\ {[}18.5, 84.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.94\\ {[}0.0, 19.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.00\\ {[}2.0, 18.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.94\\ {[}11.8, 49.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}85.94\\ {[}75.6, 95.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 12.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.02\\ {[}0.0, 12.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}6.02\\ {[}1.3, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.98\\ {[}10.5, 31.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.14\\ {[}23.7, 56.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}39.88\\ {[}25.8, 56.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.95\\ {[}1.5, 15.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.02\\ {[}31.1, 44.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}54.02\\ {[}44.2, 62.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}6.02\\ {[}1.2, 11.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}9.96\\ {[}3.8, 16.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}71.99\\ {[}60.6, 83.5{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}12.02\\ {[}4.7, 19.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}3.99\\ {[}0.0, 12.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.07\\ {[}11.2, 29.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.96\\ {[}47.1, 65.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.97\\ {[}13.0, 27.6{]}\end{tabular} \\ \hline
\end{tabular}
\begin{tabular}{lcccc|cccc|cccc|cccccccccccc}
\hline
\multicolumn{1}{c}{\multirow{2}{*}{\textbf{Model}}} & \multicolumn{4}{c|}{\textbf{DPI}} & \multicolumn{4}{c|}{\textbf{Impersonation}} & \multicolumn{4}{c|}{\textbf{IPI}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Byzantine\\ Agent\end{tabular}}} & \multicolumn{4}{c|}{\textbf{\begin{tabular}[c]{@{}c@{}}Colluding\\ Agents\end{tabular}}} & \multicolumn{4}{c}{\textbf{\begin{tabular}[c]{@{}c@{}}Contradicting\\ Agents\end{tabular}}} \\ \cline{2-25} 
\multicolumn{1}{c}{} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} & \textbf{AI} & \textbf{A2} & \textbf{A3} & \textbf{A4} \\ \hline
GPT-4o & \begin{tabular}[c]{@{}c@{}}79.62\\ {[}63.5, 93.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.38\\ {[}6.7, 36.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.05\\ {[}11.3, 29.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.96\\ {[}5.7, 21.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}19.93\\ {[}7.1, 33.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.05\\ {[}35.3, 56.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.07\\ {[}0.0, 17.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}27.03\\ {[}15.5, 40.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.90\\ {[}52.0, 80.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.07\\ {[}46.0, 69.2{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}41.93\\ {[}30.8, 54.0{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.04\\ {[}84.2, 98.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}7.96\\ {[}1.4, 15.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}56.00\\ {[}45.0, 66.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.00\\ {[}33.3, 55.0{]}\end{tabular} \\
GPT-4o-mini & \begin{tabular}[c]{@{}c@{}}61.97\\ {[}48.9, 72.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.03\\ {[}27.4, 51.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.00\\ {[}10.0, 22.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.98\\ {[}4.4, 19.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.07\\ {[}8.7, 25.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}55.96\\ {[}48.3, 63.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.02\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\ {[}0.0, 9.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}47.93\\ {[}36.1, 59.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}46.04\\ {[}38.7, 53.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}52.04\\ {[}45.3, 59.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}47.96\\ {[}40.7, 54.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}88.05\\ {[}80.4, 95.4{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}11.95\\ {[}4.6, 19.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.08\\ {[}49.4, 67.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}41.92\\ {[}33.0, 50.6{]}\end{tabular} \\
Deepseek-R1-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.98\\ {[}15.3, 32.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.02\\ {[}67.6, 84.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.01\\ {[}18.1, 35.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.99\\ {[}64.6, 81.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.03\\ {[}0.0, 12.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}58.06\\ {[}49.3, 66.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}37.91\\ {[}29.4, 46.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}34.09\\ {[}24.0, 45.1{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}65.91\\ {[}54.9, 76.0{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\ {[}0.0, 12.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.02\\ {[}84.2, 98.6{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}3.98\\ {[}0.0, 9.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.02\\ {[}67.5, 84.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}21.97\\ {[}13.9, 30.3{]}\end{tabular} \\
Mixtral-8x7B-instruct & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}10.04\\ {[}1.4, 21.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}13.90\\ {[}1.9, 28.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.06\\ {[}65.2, 85.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.01\\ {[}0.0, 12.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.98\\ {[}15.3, 32.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}72.01\\ {[}58.7, 84.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.97\\ {[}0.0, 14.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}54.02\\ {[}46.7, 61.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}40.01\\ {[}32.1, 48.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.04\\ {[}33.6, 54.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}55.96\\ {[}45.1, 66.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}98.01\\ {[}93.3, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}1.99\\ {[}0.0, 6.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.03\\ {[}65.2, 85.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}23.97\\ {[}14.1, 34.8{]}\end{tabular} \\
Qwen3-32B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.08\\ {[}14.4, 34.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.92\\ {[}63.5, 83.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}18.06\\ {[}10.6, 26.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}81.94\\ {[}73.6, 89.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}5.97\\ {[}0.0, 14.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}51.98\\ {[}42.7, 61.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}42.05\\ {[}33.1, 50.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}28.09\\ {[}16.2, 41.3{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}71.91\\ {[}58.7, 83.8{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}87.98\\ {[}76.5, 98.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}12.02\\ {[}2.0, 23.5{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}62.00\\ {[}51.2, 72.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}36.01\\ {[}27.5, 45.6{]}\end{tabular} \\
Qwen3-8B & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}7.96\\ {[}1.5, 16.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.03\\ {[}6.3, 26.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}76.01\\ {[}68.9, 82.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}26.02\\ {[}15.7, 36.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}73.98\\ {[}63.6, 84.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}64.10\\ {[}48.2, 78.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}35.90\\ {[}21.2, 51.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}15.99\\ {[}6.3, 25.8{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}84.01\\ {[}74.2, 93.7{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}92.06\\ {[}82.4, 100.0{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}7.94\\ {[}0.0, 17.6{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}2.01\\ {[}0.0, 6.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}59.99\\ {[}50.1, 69.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}38.00\\ {[}29.6, 47.1{]}\end{tabular} \\
Llama-3.1-8B-instruct & \begin{tabular}[c]{@{}c@{}}98.03\\ {[}93.3, 100.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}1.97\\ {[}0.0, 6.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}43.96\\ {[}25.2, 62.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}31.98\\ {[}17.1, 47.3{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}0.00\\ {[}0.0, 0.0{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.06\\ {[}8.5, 40.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}16.09\\ {[}0.0, 35.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.02\\ {[}11.0, 36.2{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}30.01\\ {[}22.4, 37.9{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}29.88\\ {[}12.0, 51.5{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}4.00\\ {[}0.0, 12.7{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.99\\ {[}4.6, 19.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}44.02\\ {[}28.9, 59.9{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}39.99\\ {[}32.1, 48.3{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}2.00\\ {[}0.0, 6.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}20.03\\ {[}9.1, 30.1{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}65.98\\ {[}48.4, 82.4{]}\end{tabular} & \multicolumn{1}{c|}{\begin{tabular}[c]{@{}c@{}}11.99\\ {[}3.9, 22.4{]}\end{tabular}} & \begin{tabular}[c]{@{}c@{}}3.97\\ {[}0.0, 9.4{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}11.93\\ {[}4.6, 19.8{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}60.08\\ {[}50.4, 69.6{]}\end{tabular} & \begin{tabular}[c]{@{}c@{}}24.02\\ {[}17.5, 31.0{]}\end{tabular}
